Median statistics estimates of Hubble and Newton's Constant

Robustness of any statistics depends upon the number of assumptions it makes about the measured data. We point out the advantages of median statistics using toy numerical experiments and demonstrate its robustness, when the number of assumptions we can make about the data are limited. We then apply the median statistics technique to obtain estimates of two constants of nature, Hubble Constant ($H_0$) and Newton's Gravitational Constant($G$), both of which show significant differences between different measurements. For $H_0$, we update the analysis done by Chen and Ratra (2011) and Gott et al. (2001) using $576$ measurements. We find after grouping the different results according to their primary type of measurement, the median estimates are given by $H_0=72.5^{+2.5}_{-8}$ km/sec/Mpc with errors corresponding to 95% c.l. (2$\sigma$) and $G=6.674702^{+0.0014}_{-0.0009} \times 10^{-11} \mathrm{N m^{2}kg^{-2}}$ corresponding to 68% c.l. (1$\sigma$).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

